Semantic subtyping for non-strict languages

Semantic subtyping is an approach to define subtyping relations for type systems featuring union and intersection type connectives. It has been studied only for strict languages, and it is unsound for non-strict semantics. In this work, we study how to adapt this approach to non-strict languages: in particular, we define a type system using semantic subtyping for a functional language with a call-by-need semantics. We do so by introducing an explicit representation for divergence in the types, so that the type system distinguishes expressions that are results from those which are computations that might diverge.

==> figures/semantics.tex <==
% \begin{mathpar}
%   \Infer[Appl]
%     {}
%     {\Reduces{
%       \Appl{(\RAAbstr{f: \Interface. x. e})}{e'}
%       ~>
%       \Let{f = (\RAAbstr{f: \Interface. x. e}) \IN \Let{x = e' \IN e}} }}
%     {}
%   \and
%   \Infer[ApplL]
%     {}
%     {\Reduces{
%       \Appl{(\Let{x = e \IN a})}{e'} ~>
%       \Let{x = e \IN \Appl{a}{e'}} }}
%     {}
%   \\
%   \Infer[Proj]
%     {}
%     {\Reduces{ \ProjIth{(e_1, e_2)} ~> e_i }}
%     {}
%   \and
%   \Infer[ProjL]
%     {}
%     {\Reduces{ \ProjIth{(\Let{x = e \IN a})} ~> \Let{x = e \IN \ProjIth{a}} }}
%     {}
%   \\
%   \Infer[LetV]
%     {}
%     {\Reduces{
%       \Let{x = v \IN E\HoleUnbound{x}} ~>
%       (E\HoleUnbound{x})[\nicefrac{v}{x}] }}
%     {}
%   \and
%   \Infer[LetP]
%     {}
%     {\Reduces{
%       \Let{x = (e_1, e_2) \IN E\HoleUnbound{x}} ~>
%       \Let{x_1 = e_1 \IN \Let{x_2 = e_2 \IN
%         (E\HoleUnbound{x})[\nicefrac{(x_1, x_2)}{x}]}} }}
%     {}
%   \and
%   \Infer[LetL]
%     {}
%     {\Reduces{
%       \Let{x = (\Let{y = e \IN a}) \IN E\HoleUnbound{x}} ~>
%       \Let{y = e \IN \Let{x = a \IN E\HoleUnbound{x}}} }}
%     {}
%   \\
%   \Infer[Case1]
%     {\Typeof(\TypecaseExpr) \leq \TypecaseType}
%     {\Reduces{
%       \Case{(x = \TypecaseExpr) \IN \TypecaseType ? e_1 : e_2} ~>
%       \Let{x = \TypecaseExpr \IN e_1} }}
%     {}
%   \and
%   \Infer[Case2]
%     {\Typeof(\TypecaseExpr) \leq \lnot \TypecaseType}
%     {\Reduces{
%       \Case{(x = \TypecaseExpr) \IN \TypecaseType ? e_1 : e_2} ~>
%       \Let{x = \TypecaseExpr \IN e_2} }}
%     {}
%   \\
%   \Infer[Ctx]
%     {\Reduces{e ~> e'}}
%     {\Reduces{
%       E\Hole{e} ~>
%       E\Hole{e'} }}
%     {}
% \end{mathpar}
\begin{alignat*}{3}
  \Rule{Appl}
  & \quad &
  \Appl{(\RAAbstr{f: \Interface. x. e})}{e'}
  & \: \ReducesArrow \:
  \Let{f = (\RAAbstr{f: \Interface. x. e}) \IN \Let{x = e' \IN e}}
  \\
  \Rule{ApplL}
  &&
  \Appl{(\Let{x = e \IN a})}{e'}
  & \: \ReducesArrow \:
  \Let{x = e \IN \Appl{a}{e'}}
  \\
  \Rule{Proj}
  &&
  \ProjIth{(e_1, e_2)}
  & \: \ReducesArrow \:
  e_i
  \\
  \Rule{ProjL}
  &&
  \ProjIth{(\Let{x = e \IN a})}
  & \: \ReducesArrow \:
  \Let{x = e \IN \ProjIth{a}}
  \\
  \Rule{LetV}
  &&
  \Let{x = v \IN E\HoleUnbound{x}}
  & \: \ReducesArrow \:
  (E\HoleUnbound{x})[\nicefrac{v}{x}]
  \\
  \Rule{LetP}
  &&
  \Let{x = (e_1, e_2) \IN E\HoleUnbound{x}}
  & \: \ReducesArrow \:
  \Let{x_1 = e_1 \IN \Let{x_2 = e_2 \IN
    (E\HoleUnbound{x})[\nicefrac{(x_1, x_2)}{x}]}} \span \span
  % \multispan{3}\mbox{$ \Let{x_1 = e_1 \IN \Let{x_2 = e_2 \IN
  %   (E\HoleUnbound{x})[\nicefrac{(x_1, x_2)}{x}]}} $}
  \\
  \Rule{LetL}
  &&
  \Let{x = (\Let{y = e \IN a}) \IN E\HoleUnbound{x}}
  & \: \ReducesArrow \:
  \Let{y = e \IN \Let{x = a \IN E\HoleUnbound{x}}}
  \\
  \Rule{Case1}
  &&
  \Case{(x = \TypecaseExpr) \IN \TypecaseType ? e_1 : e_2}
  & \: \ReducesArrow \:
  \Let{x = \TypecaseExpr \IN e_1}
  && \hskip-4.2em \text{if } \Typeof(\TypecaseExpr) \leq \TypecaseType
  \\
  \Rule{Case2}
  &&
  \Case{(x = \TypecaseExpr) \IN \TypecaseType ? e_1 : e_2}
  & \: \ReducesArrow \:
  \Let{x = \TypecaseExpr \IN e_2}
  && \hskip-4.2em \text{if } \Typeof(\TypecaseExpr) \leq \lnot \TypecaseType
  \\
  \Rule{Ctx}
  &&
  E \Hole{e}
  & \: \ReducesArrow \:
  E \Hole{e'}
  && \hskip-4.2em \text{if } \Reduces{e ~> e'}
\end{alignat*}


==> figures/typing-source.tex <==
\begin{mathpar}
  \Infer[S-Subsum]
    {\Typing{\Gamma |- \SourceExpr: t'}}
    {\Typing{\Gamma |- \SourceExpr: t}}
    {t' \leq t}
    \and
    \Infer[S-Var]
    { }
    {\Typing{\Gamma |- x: t}}
    {\Gamma(x) = t}
\and
  \Infer[S-Const]
    { }
    {\Typing{\Gamma |- c: b_c}}
    {}
\\ 
  \inferrule*[lab={[S-Abstr]},Right={$\Interface = \bigwedge_{i \in I} \InterfaceType_i' \toBot \InterfaceType_i$}]
    {
      \forall i \in I . \quad
      \Typing{
        \Gamma, f\colon \Interface, x\colon \WithBot{\InterfaceType_i'} |-
        \SourceExpr: \WithBot{\InterfaceType_i}}
    }
    {
      \Typing{\Gamma |- (\RAAbstr{f: \Interface. x. \SourceExpr}): \Interface}
    }
\and\hspace*{2.9cm}
 \inferrule*[lab={[S-Appl]}]
    {\Typing{\Gamma |- \SourceExpr_1: \WithBot{t' \to t}} \\
     \Typing{\Gamma |- \SourceExpr_2: t'}}
    {\Typing{\Gamma |- \Appl{\SourceExpr_1}{\SourceExpr_2}: \WithBot{t}}}
    {}
 \\
  \Infer[S-Pair]
    {\Typing{\Gamma |- \SourceExpr_1: t_1} \\ \Typing{\Gamma |- \SourceExpr_2: t_2}}
    {\Typing{\Gamma |- (\SourceExpr_1, \SourceExpr_2): t_1 \times t_2}}
    {}
  \and
  \Infer[S-Proj]
    {\Typing{\Gamma |- \SourceExpr: \WithBot{t_1 \times t_2}}}
    {\Typing{\Gamma |- \ProjIth{\SourceExpr}: \WithBot{t_i}}}
    {}
  \and
   \inferrule*[lab={[S-Case]}]
    {\Typing{\Gamma |- \SourceExpr_0: \WithBot{t'}}\quad 
     \big( \text{if } t' \nleq \lnot \TypecaseType
      \text{ then }
      \Typing{\Gamma, x\colon (t' \land \TypecaseType) |- \SourceExpr_1: t} \big)
     \quad
     \big( \text{if } t' \nleq \TypecaseType
      \text{ then }
      \Typing{\Gamma, x\colon (t' \setminus \TypecaseType) |- \SourceExpr_2: t}
     \big)}
    {
      \Typing{\Gamma |-
        \big(\Case{(x = \SourceExpr_0) \in \TypecaseType ?
          \SourceExpr_1 : \SourceExpr_2}\big):
        \WithBot{t}}
    }
    {}
\end{mathpar}


==> figures/typing.tex <==
\vspace{8mm}
\begin{mathpar}
  \Infer[Subsum]
    {\Typing{\Gamma |- e: t'}}
    {\Typing{\Gamma |- e: t}}
    {t' \leq t}
  \and
  \Infer[Var]
    { }
    {\Typing{\Gamma |- x: t}}
    {\Gamma(x) = t}
  \and
  \Infer[Const]
    { }
    {\Typing{\Gamma |- c: b_c}}
    {}
  \\
  \inferrule*[lab={[Abstr]},Right={$
        \begin{array}{l}
          \Interface = \bigwedge_{i \in I}
            \InterfaceType_i' \toBot \InterfaceType_i \\[0mm]
          \hskip2.8pt t = \bigwedge_{j \in J} \lnot (t_j' \to t_j) \\[0mm]
          \Interface \land t \not\simeq \Empty
        \end{array}
      $}]
    {\forall i \in I . \quad
      \Typing{\Gamma, f\colon \Interface,
        x\colon \WithBot{\InterfaceType_i'} |- e: \WithBot{\InterfaceType_i}}}
    {
      \Typing{\Gamma |- (\RAAbstr{f: \Interface. x. e}): \Interface \land t}
    }
 \hspace*{4.4cm}
  \inferrule*[lab={[Appl]}]
    {\Typing{\Gamma |- e_1: \WithBot{t' \to t}} \\
     \Typing{\Gamma |- e_2: t'}}
    {\Typing{\Gamma |- \Appl{e_1}{e_2}: \WithBot{t}}}
    {}
  \\
  \Infer[Pair]
    {\Typing{\Gamma |- e_1: t_1} \\ \Typing{\Gamma |- e_2: t_2}}
    {\Typing{\Gamma |- (e_1, e_2): t_1 \times t_2}}
    {}
  \and
  \Infer[Proj]
    {\Typing{\Gamma |- e: \WithBot{t_1 \times t_2}}}
    {\Typing{\Gamma |- \ProjIth{e}: \WithBot{t_i}}}
    {}
  \and
  \inferrule*[lab={[Case]}]
    {\Typing{\Gamma |- \TypecaseExpr: \WithBot{t'}} \and
     \big( \text{if } t' \nleq \lnot \TypecaseType
      \text{ then }
      \Typing{\Gamma, x\colon (t' \land \TypecaseType) |- e_1: t} \big) \and
     \big( \text{if } t' \nleq \TypecaseType
      \text{ then }
      \Typing{\Gamma, x\colon (t' \setminus \TypecaseType) |- e_2: t} \big)}
    {\Typing{\Gamma |-
      \big(\Case{(x = \TypecaseExpr) \in \TypecaseType ? e_1 : e_2}\big):
      \WithBot{t}}}
    {}
  \and
  \Infer[Let]
    {\Typing{\Gamma |- e_1: \textstyle\bigvee_{i \in I} t_i} \\
     \forall i \in I . \enspace \Typing{\Gamma, x\colon t_i |- e_2: t}}
    {\Typing{\Gamma |- \Let{x = e_1 \IN e_2}: t}}
    {}
\end{mathpar}

